Opacity Enforcing Supervisory Control with a Priori Unknown Supervisors

We investigate the enforcement of opacity in discrete-event systems via supervisory control. A system is said to be opaque if a passive intruder can never unambiguously infer whether the system is in a secret state through its observations. In this context, the intruder's knowledge about the supervisor plays a critical role in both problem formulation and solvability. Existing studies typically assume that the policy of the supervisor is either fully unknown to the intruder or fully known a priori, the latter leading to severe technical challenges and unresolved problems under incomparable observations. This paper investigates opacity supervisory control under a new intermediate information setting, which we refer to as the a priori unknown supervisor setting. In this setting, the supervisor's internal realization is not publicly available, but the intruder can partially infer its behavior by eavesdropping on the control decisions issued online during system execution. We formalize the intruder's information-flow under both observation-triggered and decision-triggered decision-issuance mechanisms and define the corresponding notions of opacity. We provide sound and complete algorithms for synthesizing opacity-enforcing supervisors without imposing any restrictions on the observable or controllable event sets. By constructing an information-state structure that embeds the supervisor's estimate of the intruder's belief, the synthesis problem is reduced to a safety game. Finally, we show that, under strictly finer intruder observations, the proposed setting coincides with the standard a priori known supervisor model.

==> figbts.tex <==
    \begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance= 1 cm, initial where=above, thick, D node/.style={rectangle, rounded corners, draw, minimum size=4mm, font=\footnotesize}, O node/.style={rectangle, draw, minimum size=4mm, font=\footnotesize}]    
   \node[initial, state, D node, color=blue] (0) { $ \{m_0\},\epsilon $ } ;  
   \node[state, O node, color=blue] [xshift=4cm] (1) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\}, \Sigma\)};   
   \node[state, D node, color=blue][below of = 1] (2) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\},\! \Sigma,\!u_2\)};
   \node[state, D node, color=blue][below of = 0] (3) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\}, \!\Sigma,\!u_1\)};
   \node[state, O node, color=blue][below of = 3] (4) {\(\{\!(2,\{2,...,7\}\!)\!\}, \{a,\!b,\!u_2\}\)};
   \node[state, D node, color=blue][below of = 4] (5) {\(\{\!(2,\{2,...,7\}\!)\!\}, \{a,\!b,\!u_2\},u_2\)};
   \node[state, D node, color=blue][xshift=13.2cm, yshift=-3cm] (7) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \{a,\!b,\!u_1\},\!u_1\)};
   \node[state, O node, color=blue][below of = 7] (6) {\(\{\!(6,\{6\}\!)\!\}, \Sigma\)};
   \node[state, O node, color=blue][xshift=8.4cm, yshift=-2cm] (8) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \{a,\!b,\!u_1\}\)};
   \node[state, O node, fill=red][xshift=4cm, yshift=-5cm] (9) {\(\{\!(7,\{7\}\!)\!\}, \Sigma\)};
   \node[state, O node, color=red][below of = 5] (11) {\(\{\!(5,\{5,7\}\!)\!\}, \{a,\!b,\!u_2\}\)};
   \node[state, D node, color=red][below of = 11] (10) {\(\{\!(5,\{5,7\}\!)\!\}, \{a,\!b,\!u_2\},u_2\)};
   \node[state, O node][above of=8] (12) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \Sigma\)};
   \node[state, O node, color=red][above of = 12] (13) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \{a,\!b,\!u_2\}\)};
   \node[state, D node][above of=7] (14) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6,\!7\}\!)\!\},\! \Sigma,\!u_1\)};
   \node[state, D node][above of=14] (15) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6,\!7\}\!)\!\},\! \Sigma,\!u_2\)};
   \node[state, D node, color=red][above of=15] (16) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!7\}\!)\!\},\! \{a,\!b,\!u_2\},\!u_2\)};
   \node[state, O node, ][below of = 2] (17) {\(\{\!(5,\{5,6,7\}\!)\!\}, \{a,\!b,\!u_1\}\)};
   \node[state, O node, color=blue][below of = 17] (18) {\(\{\!(5,\{5,6,7\}\!)\!\}, \Sigma\)};
   \node[state, D node, color=blue][below of = 18] (19) {\(\{\!(5,\{5,6,7\}\!)\!\}, \Sigma,u_2\)};
   \node[state, D node, ][below of = 8] (20) {\(\{\!(5,\{5,6,7\}\!)\!\}, \!\{a,\!b,\!u_1\},\! u_1\)};
   \node[state, D node, color=blue][below of = 20] (21) {\(\{\!(5,\{5,6,7\}\!)\!\}, \Sigma,u_1\)};
   \node[state, O node, color=blue][below of = 21] (22) {\(\{\!(7,\{6,7\}\!)\!\},\! \Sigma\)};
   \node[state, O node, color=blue][below of = 6] (23) {\(\{\!(6,\{6,7\}\!)\!\},\! \Sigma\)};


   \draw[->, dashed] (16) -- (16cm, 0cm)--(16cm, -5.9cm)--(4cm, -5.8cm)--(9);
   \draw[->] (15) -- (15.9cm, -1cm)--(15.9cm, -5.7cm)--(8.4cm, -5.7cm)--(22);
   \draw[->] (14) -- (15.8cm, -2cm)--(15.8cm, -5cm)--(23);
   \draw[->, dashed] (10)--(9);
   
   \path[->]
   (0) edge node [] {} (1)
   (1) edge node [] {} (2)
   (1) edge node [] {} (3)
   (3) edge node [] {} (4)
   (4) edge node [] {} (5)
   (7) edge node [] {} (6)
   (8) edge node [] {} (7)
   (2) edge node [] {} (8)
   (2) edge node [] {} (12)
   (2) edge node [] {} (13)
   (11) edge node [] {} (10)
   (12) edge node [] {} (14)
   (12) edge node [] {} (15)
   (13) edge node [] {} (16)
   (5) edge node [] {} (11)
   (5) edge node [] {} (17)
   (5) edge node [] {} (18)
   (18) edge node [] {} (19)
   (18) edge node [] {} (21)
   (21) edge node [] {} (23)
   (17) edge node [] {} (20)
   (19) edge node [] {} (22)
   (20) edge node [] {} (6);
   \end{tikzpicture}

==> figcontrolstructure.tex <==
    \begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance= 1 cm, initial where=above, thick, D node/.style={rectangle, rounded corners, draw, minimum size=4mm, font=\footnotesize}, O node/.style={rectangle, draw, minimum size=4mm, font=\footnotesize}]    
   \node[initial, state, D node] (0) { $ \{m_0\},\epsilon $ } ;  
   \node[state, O node, ] [below of = 0] (1) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\}, \Sigma\)};   
   \node[state, D node][below of = 1] (2) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\},\! \Sigma,\!u_2\)};
   \node[state, D node][below of = 2] (3) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\}, \!\Sigma,\!u_1\)};
   \node[state, O node][below of = 3] (4) {\(\{\!(2,\{2,...,7\}\!)\!\}, \{a,\!b,\!u_2\}\)};
   \node[state, D node][below of = 4] (5) {\(\{\!(2,\{2,...,7\}\!)\!\}, \{a,\!b,\!u_2\},u_2\)};
   
   \node[state, O node][xshift=4.4cm] (6) {\(\{\!(6,\{6\}\!)\!\}, \{a,\!b,\!u_1\}\)};
   \node[state, D node][below of = 6] (7) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \{a,\!b,\!u_1\},\!u_1\)};
   \node[state, O node][below of = 7] (8) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \{a,\!b,\!u_1\}\)};
   \node[state, O node][below of = 8] (9) {\(\{\!(7,\{7\}\!)\!\}, \Sigma\)};
   \node[state, D node][below of = 9] (10) {\(\{\!(5,\{5,7\}\!)\!\}, \{a,\!b,\!u_2\},u_2\)};
   \node[state, O node][below of = 10] (11) {\(\{\!(5,\{5,7\}\!)\!\}, \{a,\!b,\!u_2\}\)};
   
    \draw[->] (1) -- (-2.2cm, -1cm)--(-2.2cm, -3cm)--(3);
   
   \path[->]
   (0) edge node [] {} (1)
   (1) edge node [] {} (2)
   (3) edge node [] {} (4)
   (4) edge node [] {} (5)
   (7) edge node [] {} (6)
   (8) edge node [] {} (7)
   (2) edge node [] {} (8)
   (10) edge node [] {} (9)
   (11) edge node [] {} (10)
   (5) edge node [] {} (11);
   \end{tikzpicture}

==> figcontrolstructure2.tex <==
    \begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance= 1 cm, initial where=above, thick, D node/.style={rectangle, rounded corners, draw, minimum size=4mm, font=\footnotesize}, O node/.style={rectangle, draw, minimum size=4mm, font=\footnotesize}]    
   \node[initial, state, D node] (0) { $ \{m_0\},\epsilon $ } ;  
   \node[state, O node, ] [below of = 0] (1) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\}, \Sigma\)};   
   \node[state, D node][below of = 1] (2) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\},\! \Sigma,\!u_2\)};
   \node[state, D node][below of = 2] (3) {\(\{\!(0,\{0\}\!),\!(1,\!\{1,...,7\}\!)\!\}, \!\Sigma,\!u_1\)};
   \node[state, O node][below of = 3] (4) {\(\{\!(2,\{2,...,7\}\!)\!\}, \{a,\!b,\!u_2\}\)};
   \node[state, D node][below of = 4] (5) {\(\{\!(2,\{2,...,7\}\!)\!\}, \{a,\!b,\!u_2\},u_2\)};
   
   \node[state, O node][xshift=4.4cm] (6) {\(\{\!(6,\{5,\!6\}\!)\!\}, \{a,\!b,\!u_1\}\)};
   \node[state, D node][below of = 6] (7) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \{a,\!b,\!u_1\},\!u_1\)};
   \node[state, O node][below of = 7] (8) {\(\{\!(3,\{2,\!...,\!7\}\!),\!(5,\{5,\!6\}\!)\!\},\! \{a,\!b,\!u_1\}\)};
   \node[state, O node][below of = 8] (9) {\(\{\!(7,\{5,6,7\}\!)\!\}, \Sigma\)};
   \node[state, D node][below of = 9] (10) {\(\{\!(5,\{2,\!...,\!7\}\!)\!\}, \{a,\!b,\!u_2\},u_2\)};
   \node[state, O node][below of = 10] (11) {\(\{\!(5,\{2,\!...,\!7\}\!)\!\}, \{a,\!b,\!u_2\}\)};
   
    \draw[->] (1) -- (-2.2cm, -1cm)--(-2.2cm, -3cm)--(3);
   
   \path[->]
   (0) edge node [] {} (1)
   (1) edge node [] {} (2)
   (3) edge node [] {} (4)
   (4) edge node [] {} (5)
   (7) edge node [] {} (6)
   (8) edge node [] {} (7)
   (2) edge node [] {} (8)
   (10) edge node [] {} (9)
   (11) edge node [] {} (10)
   (5) edge node [] {} (11);
   \end{tikzpicture}

==> figstateest.tex <==
    \begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance= 1 cm, initial where=above, thick, O node/.style={rectangle, draw, minimum size=4mm, font=\footnotesize}]    
   \node[initial, state, O node] (0) { $ m_0$} ;  
   \node[state, O node, ] [below of = 0] (1) {\(0,\{0\},\Sigma\)};   
   \node[state, O node, ] [yshift=-2.2cm] (2) {\(1,\!\{1,\!...,\!7\},\!\Sigma\)};
   \node[state, O node, ] [xshift=-2.5cm,yshift=-2.2cm] (3) {\(3,\!\{2,\!...,\!7\},\!\{a,\!b,\!u_1\}\)};
   \node[state, O node, ] [xshift=2.5cm,yshift=-2.2cm] (4) {\(2,\!\{2,\!...,\!7\},\!\{a,\!b,\!u_2\}\)};
   \node[state, O node, ] [xshift=-2.5cm,yshift=-1cm] (5) {\(5,\!\{5,6\},\!\{a,\!b,\!u_1\}\)};
   \node[state, O node, ] [xshift=2.5cm,yshift=-1cm] (6) {\(5,\!\{5,7\},\!\{a,\!b,\!u_2\}\)};
   \node[state, O node, ] [above of=5] (7) {\(6,\!\{6\},\!\{a,\!b,\!u_1\}\)};
   \node[state, O node, ] [above of=6] (8) {\(7,\!\{7\},\!\Sigma\)};
   
   \path[->]
   (0) edge node [xshift=0.5cm] {\footnotesize{\((\epsilon,\Sigma)\)}} (1)
   (1) edge node [xshift=0.5cm,yshift=0.2cm] {\footnotesize{\((a,\Sigma)\)}} (2)
   (2) edge node [yshift=0.5cm] {\footnotesize{\((u_2,\{a,\!b,\!u_1\})\)}} (3)
   (2) edge node [yshift=0.5cm] {\footnotesize{\((u_1,\{a,\!b,\!u_2\})\)}} (4)
   (3) edge node [xshift=-1cm] {\footnotesize{\((b,\{a,b,u_1\})\)}} (5)
   (4) edge node [xshift=1cm] {\footnotesize{\((u_2,\{a,\!b,\!u_2\})\)}} (6)
   (5) edge node [xshift=1cm] {\footnotesize{\((u_1,\{a,\!b,\!u_1\})\)}} (7)
   (6) edge node [xshift=0.5cm] {\footnotesize{\((u_2,\Sigma)\)}} (8)
   ;
   \end{tikzpicture}

==> motiexam.tex <==
   \begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance=1.5cm, initial where=left, thick, base node/.style={circle, draw, minimum size=6mm}]  
   \node[state, initial, base node, ] (0) {$0$};
   \node[state, base node, ] (1) [right of=0] {$1$};
   \node[state, base node, ] (2) [xshift=3cm,yshift=0.6cm] {$2$};
   \node[state, base node, ] (3) [xshift=3cm,yshift=-0.6cm] {$3$};
   \node[state, base node, ] (4) [right of=2] {$4$};
   \node[state, base node, ] (5) [right of=3] {$5$};
   \node[state, base node, ] (6) [right of=4] {$6$};
   \node[state, base node, fill=red] (7) [right of=5] {$7$};
   
   \path[->]
   (0) edge node [yshift=0.2cm] {$a$} (1)
   (2) edge node [yshift=0.2cm] {$u_1$} (4)
   (3) edge node [yshift=0.2cm] {$b$} (5)
   (1) edge node [yshift=0.2cm] {$u_1$} (2)
   (1) edge node [yshift=0.2cm] {$u_2$} (3)
   (2) edge node [yshift=0.2cm] {$u_2$} (5)
   (5) edge node [yshift=0.2cm] {$u_2$} (7)
   (4) edge node [yshift=0.2cm] {$u_1$} (6)
   (5) edge node [yshift=0.2cm] {$u_1$} (6);

   \draw[->]
   (2) to [bend left=45] node [yshift=0.2cm] {$u_3$} (6);

   
   \end{tikzpicture}
